Effect of dissipative forces on the theory of a single-atom microlaser

We describe a one-atom microlaser involving Poissonian input of atoms with a fixed flight time through an optical resonator. The influence of the cavity reservoir during the interactions of successive individual atoms with the cavity field is included in the analysis. The atomic decay is also considered as it is nonnegligible in the optical regime. During the random intervals of absence of any atom in the cavity, the field evolves under its own dynamics. We discuss the steady-state characteristics of the cavity field. Away from laser threshold, the field can be nonclassical in nature.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 302 410
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -2520 translate
0 setgray
/Helvetica findfont 140 scalefont setfont
newpath
LTa
840 351 M
2529 0 V
840 351 M
0 1958 V
LTb
840 351 M
63 0 V
2466 0 R
-63 0 V
756 351 M
(0) Rshow
840 841 M
63 0 V
2466 0 R
-63 0 V
756 841 M
(25) Rshow
840 1330 M
63 0 V
2466 0 R
-63 0 V
-2550 0 R
(50) Rshow
840 1819 M
63 0 V
2466 0 R
-63 0 V
-2550 0 R
(75) Rshow
840 2309 M
63 0 V
2466 0 R
-63 0 V
-2550 0 R
(100) Rshow
840 351 M
0 63 V
0 1895 R
0 -63 V
840 211 M
(0) Cshow
1683 351 M
0 63 V
0 1895 R
0 -63 V
0 -2035 R
(10) Cshow
2526 351 M
0 63 V
0 1895 R
0 -63 V
0 -2035 R
(20) Cshow
3369 351 M
0 63 V
0 1895 R
0 -63 V
0 -2035 R
(30) Cshow
840 351 M
2529 0 V
0 1958 V
-2529 0 V
840 351 L
140 1330 M
currentpoint gsave translate 90 rotate 0 0 M
(<n>) Cshow
grestore
2104 71 M
(D) Cshow
2104 2449 M
(Figure 1) Cshow
LT0
840 351 M
8 0 V
9 1 V
8 1 V
9 1 V
8 2 V
9 4 V
8 4 V
8 8 V
9 15 V
8 28 V
9 56 V
8 58 V
9 35 V
8 23 V
8 16 V
9 13 V
8 9 V
9 8 V
8 7 V
9 6 V
8 4 V
8 4 V
9 4 V
8 2 V
9 2 V
8 2 V
9 1 V
8 1 V
8 0 V
9 0 V
8 0 V
9 -1 V
8 -1 V
9 -2 V
8 -1 V
8 -2 V
9 -2 V
8 -3 V
9 -2 V
8 -3 V
9 -3 V
8 -3 V
8 -3 V
9 -4 V
8 -3 V
9 -4 V
8 -4 V
9 -3 V
8 -4 V
9 -4 V
8 -4 V
8 -4 V
9 -4 V
8 -4 V
9 -4 V
8 -4 V
9 -4 V
8 -4 V
8 -4 V
9 -4 V
8 -4 V
9 -4 V
8 -3 V
9 -4 V
8 -4 V
8 -4 V
9 -3 V
8 -4 V
9 -4 V
8 -3 V
9 -3 V
8 -4 V
8 -3 V
9 -3 V
8 -4 V
9 -3 V
8 -3 V
9 -3 V
8 -3 V
8 -3 V
9 -3 V
8 -2 V
9 -3 V
8 -3 V
9 -3 V
8 -2 V
8 -3 V
9 -2 V
8 -3 V
9 -2 V
8 -2 V
9 -3 V
8 -2 V
8 -2 V
9 -2 V
8 -2 V
9 -2 V
8 -2 V
9 -2 V
8 -2 V
8 -2 V
9 -2 V
8 -2 V
9 -2 V
8 -2 V
9 -1 V
8 -2 V
8 -2 V
9 -1 V
8 -2 V
9 -1 V
8 -2 V
9 -1 V
8 -2 V
8 -1 V
9 -2 V
8 -1 V
9 -1 V
8 -2 V
9 -1 V
8 -1 V
8 -1 V
9 -2 V
8 -1 V
9 -1 V
8 -1 V
9 -1 V
8 -1 V
8 -1 V
9 -1 V
8 -1 V
9 -1 V
8 -1 V
9 -1 V
8 -1 V
8 -1 V
9 -1 V
8 -1 V
9 -1 V
8 -1 V
9 -1 V
8 0 V
8 -1 V
9 -1 V
8 -1 V
9 0 V
8 -1 V
9 -1 V
8 0 V
9 -1 V
8 -1 V
8 -1 V
9 -1 V
8 0 V
9 -1 V
8 -1 V
9 0 V
8 -1 V
8 0 V
9 -1 V
8 0 V
9 0 V
8 -1 V
9 0 V
8 0 V
8 0 V
9 -1 V
8 0 V
9 -1 V
8 0 V
9 -1 V
8 -1 V
8 0 V
9 -1 V
8 -1 V
9 -1 V
8 -1 V
9 -1 V
8 0 V
8 -1 V
9 0 V
8 0 V
9 -1 V
8 0 V
9 1 V
8 0 V
8 0 V
9 1 V
8 0 V
9 1 V
8 0 V
9 1 V
8 0 V
8 1 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
8 -1 V
9 0 V
8 -1 V
9 0 V
8 -1 V
9 -1 V
8 -1 V
8 -1 V
9 -1 V
8 -1 V
9 -1 V
8 -2 V
9 -1 V
8 -1 V
8 -1 V
9 -1 V
8 -1 V
9 0 V
8 -1 V
9 0 V
8 -1 V
8 0 V
9 0 V
8 0 V
9 1 V
8 0 V
9 1 V
8 0 V
8 1 V
9 1 V
8 1 V
9 1 V
8 1 V
9 1 V
8 1 V
8 1 V
9 1 V
8 1 V
9 1 V
8 1 V
9 0 V
8 1 V
8 1 V
9 1 V
8 0 V
9 1 V
8 0 V
9 1 V
8 0 V
9 0 V
8 0 V
8 1 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
8 0 V
9 -1 V
8 0 V
9 0 V
8 0 V
9 -1 V
8 0 V
8 0 V
9 -1 V
8 0 V
9 -1 V
8 -1 V
9 0 V
8 -1 V
8 0 V
9 -1 V
8 -1 V
9 0 V
8 -1 V
9 -1 V
8 -1 V
8 -1 V
9 0 V
8 -1 V
9 -1 V
8 -1 V
9 -1 V
8 -1 V
8 0 V
9 -1 V
8 -1 V
9 -1 V
8 -1 V
9 -1 V
8 -1 V
8 -1 V
9 -1 V
8 -1 V
9 -1 V
8 0 V
9 -1 V
8 -1 V
LT1
840 351 M
8 0 V
9 1 V
8 1 V
9 2 V
8 2 V
9 5 V
8 7 V
8 13 V
9 32 V
8 118 V
9 393 V
8 363 V
9 209 V
8 120 V
8 67 V
9 32 V
8 9 V
9 -9 V
8 -19 V
9 -28 V
8 -33 V
8 -36 V
9 -39 V
8 -40 V
9 -40 V
8 -40 V
9 -39 V
8 -39 V
8 -38 V
9 -36 V
8 -35 V
9 -34 V
8 -33 V
9 -31 V
8 -29 V
8 -29 V
9 -27 V
8 -26 V
9 -25 V
8 -24 V
9 -23 V
8 -21 V
8 -21 V
9 -20 V
8 -18 V
9 -18 V
8 -18 V
9 -16 V
8 -16 V
9 -15 V
8 -14 V
8 -14 V
9 -13 V
8 -13 V
9 -12 V
8 -12 V
9 -11 V
8 -11 V
8 -10 V
9 -10 V
8 -10 V
9 -9 V
8 -9 V
9 -8 V
8 -8 V
8 -8 V
9 -8 V
8 -7 V
9 -7 V
8 -7 V
9 -7 V
8 -6 V
8 -6 V
9 -6 V
8 -6 V
9 -5 V
8 -5 V
9 -6 V
8 -5 V
8 -4 V
9 -5 V
8 -5 V
9 -4 V
8 -4 V
9 -5 V
8 -4 V
8 -3 V
9 -4 V
8 -4 V
9 -3 V
8 -4 V
9 -3 V
8 -3 V
8 -4 V
9 -3 V
8 -3 V
9 -3 V
8 -2 V
9 -3 V
8 -3 V
8 -2 V
9 -3 V
8 -2 V
9 -3 V
8 -2 V
9 -2 V
8 -3 V
8 -2 V
9 -2 V
8 -2 V
9 -2 V
8 -2 V
9 -1 V
8 -2 V
8 -1 V
9 -2 V
8 -3 V
9 -2 V
8 -2 V
9 -1 V
8 0 V
8 -1 V
9 0 V
8 -2 V
9 -2 V
8 -2 V
9 -3 V
8 -2 V
8 -1 V
9 0 V
8 1 V
9 1 V
8 1 V
9 0 V
8 -1 V
8 -3 V
9 -3 V
8 -4 V
9 -3 V
8 -2 V
9 -1 V
8 1 V
8 2 V
9 3 V
8 3 V
9 3 V
8 2 V
9 0 V
8 -1 V
9 -2 V
8 -3 V
8 -4 V
9 -5 V
8 -5 V
9 -4 V
8 -3 V
9 -2 V
8 1 V
8 2 V
9 3 V
8 4 V
9 5 V
8 4 V
9 4 V
8 4 V
8 2 V
9 1 V
8 1 V
9 -1 V
8 -2 V
9 -2 V
8 -4 V
8 -4 V
9 -4 V
8 -5 V
9 -6 V
8 -5 V
9 -5 V
8 -3 V
8 -3 V
9 -2 V
8 0 V
9 2 V
8 2 V
9 4 V
8 4 V
8 4 V
9 5 V
8 4 V
9 4 V
8 4 V
9 3 V
8 3 V
8 2 V
9 1 V
8 1 V
9 1 V
8 0 V
9 0 V
8 -1 V
8 -1 V
9 -1 V
8 -1 V
9 -2 V
8 -2 V
9 -3 V
8 -3 V
8 -3 V
9 -4 V
8 -3 V
9 -4 V
8 -3 V
9 -4 V
8 -4 V
8 -4 V
9 -4 V
8 -3 V
9 -4 V
8 -2 V
9 -2 V
8 -1 V
8 -1 V
9 0 V
8 1 V
9 2 V
8 2 V
9 2 V
8 3 V
8 3 V
9 3 V
8 3 V
9 3 V
8 2 V
9 3 V
8 2 V
8 2 V
9 2 V
8 1 V
9 2 V
8 2 V
9 2 V
8 1 V
8 2 V
9 1 V
8 1 V
9 1 V
8 1 V
9 0 V
8 0 V
9 -1 V
8 0 V
8 -1 V
9 -1 V
8 -1 V
9 -1 V
8 0 V
9 0 V
8 0 V
8 0 V
9 0 V
8 1 V
9 1 V
8 0 V
9 0 V
8 0 V
8 0 V
9 0 V
8 -1 V
9 -1 V
8 -1 V
9 -1 V
8 -2 V
8 -2 V
9 -2 V
8 -2 V
9 -2 V
8 -1 V
9 -2 V
8 -2 V
8 -1 V
9 -1 V
8 -1 V
9 -1 V
8 0 V
9 -1 V
8 -1 V
8 0 V
9 -1 V
8 -1 V
9 -1 V
8 -1 V
9 -1 V
8 -2 V
8 -1 V
9 -2 V
8 -2 V
9 -2 V
8 -2 V
9 -2 V
8 -2 V
LT3
840 351 M
8 0 V
9 1 V
8 1 V
9 2 V
8 2 V
9 5 V
8 7 V
8 14 V
9 36 V
8 145 V
9 522 V
8 495 V
9 292 V
8 159 V
8 74 V
9 20 V
8 -14 V
9 -36 V
8 -50 V
9 -57 V
8 -61 V
8 -63 V
9 -63 V
8 -61 V
9 -60 V
8 -57 V
9 -56 V
8 -52 V
8 -50 V
9 -48 V
8 -45 V
9 -42 V
8 -40 V
9 -39 V
8 -36 V
8 -34 V
9 -32 V
8 -31 V
9 -29 V
8 -27 V
9 -26 V
8 -25 V
8 -23 V
9 -23 V
8 -21 V
9 -20 V
8 -19 V
9 -18 V
8 -18 V
9 -16 V
8 -16 V
8 -15 V
9 -15 V
8 -13 V
9 -14 V
8 -12 V
9 -12 V
8 -12 V
8 -11 V
9 -10 V
8 -11 V
9 -9 V
8 -10 V
9 -9 V
8 -9 V
8 -8 V
9 -8 V
8 -8 V
9 -7 V
8 -7 V
9 -7 V
8 -7 V
8 -6 V
9 -7 V
8 -6 V
9 -5 V
8 -6 V
9 -5 V
8 -6 V
8 -5 V
9 -5 V
8 -4 V
9 -5 V
8 -4 V
9 -5 V
8 -4 V
8 -4 V
9 -4 V
8 -4 V
9 -3 V
8 -4 V
9 -3 V
8 -4 V
8 -3 V
9 -3 V
8 -3 V
9 -3 V
8 -3 V
9 -3 V
8 -3 V
8 -2 V
9 -3 V
8 -2 V
9 -3 V
8 -3 V
9 -2 V
8 -1 V
8 -2 V
9 -3 V
8 -2 V
9 -3 V
8 -1 V
9 -1 V
8 0 V
8 -2 V
9 -2 V
8 -3 V
9 -4 V
8 -2 V
9 0 V
8 1 V
8 2 V
9 0 V
8 -1 V
9 -3 V
8 -5 V
9 -4 V
8 -3 V
8 -1 V
9 2 V
8 4 V
9 4 V
8 2 V
9 1 V
8 -1 V
8 -4 V
9 -6 V
8 -6 V
9 -6 V
8 -4 V
9 -1 V
8 3 V
8 5 V
9 6 V
8 6 V
9 5 V
8 3 V
9 2 V
8 -1 V
9 -3 V
8 -5 V
8 -7 V
9 -7 V
8 -8 V
9 -7 V
8 -5 V
9 -2 V
8 1 V
8 4 V
9 5 V
8 7 V
9 7 V
8 7 V
9 6 V
8 4 V
8 3 V
9 2 V
8 0 V
9 -1 V
8 -2 V
9 -3 V
8 -4 V
8 -6 V
9 -6 V
8 -7 V
9 -7 V
8 -7 V
9 -7 V
8 -5 V
8 -4 V
9 -2 V
8 0 V
9 2 V
8 4 V
9 5 V
8 5 V
8 6 V
9 6 V
8 5 V
9 5 V
8 4 V
9 4 V
8 3 V
8 3 V
9 1 V
8 1 V
9 0 V
8 0 V
9 -1 V
8 0 V
8 -1 V
9 -1 V
8 -1 V
9 -2 V
8 -3 V
9 -3 V
8 -4 V
8 -4 V
9 -4 V
8 -4 V
9 -4 V
8 -4 V
9 -4 V
8 -5 V
8 -4 V
9 -5 V
8 -5 V
9 -4 V
8 -3 V
9 -2 V
8 -2 V
8 -1 V
9 1 V
8 1 V
9 2 V
8 2 V
9 4 V
8 3 V
8 4 V
9 4 V
8 3 V
9 3 V
8 3 V
9 2 V
8 2 V
8 2 V
9 1 V
8 2 V
9 2 V
8 2 V
9 3 V
8 2 V
8 3 V
9 2 V
8 1 V
9 1 V
8 1 V
9 0 V
8 -1 V
9 -1 V
8 -2 V
8 -1 V
9 -2 V
8 -2 V
9 -1 V
8 -1 V
9 0 V
8 0 V
8 1 V
9 1 V
8 2 V
9 1 V
8 1 V
9 1 V
8 1 V
8 0 V
9 0 V
8 -1 V
9 -1 V
8 -2 V
9 -1 V
8 -3 V
8 -2 V
9 -3 V
8 -2 V
9 -3 V
8 -2 V
9 -3 V
8 -2 V
8 -1 V
9 -2 V
8 0 V
9 -1 V
8 0 V
9 0 V
8 -1 V
8 0 V
9 0 V
8 0 V
9 -1 V
8 -1 V
9 -2 V
8 -1 V
8 -2 V
9 -2 V
8 -2 V
9 -3 V
8 -2 V
9 -3 V
8 -2 V
LT4
840 351 M
8 0 V
9 1 V
8 1 V
9 2 V
8 3 V
9 4 V
8 8 V
8 15 V
9 41 V
8 185 V
9 637 V
8 525 V
9 295 V
8 153 V
8 65 V
9 9 V
8 -25 V
9 -47 V
8 -59 V
9 -67 V
8 -69 V
8 -71 V
9 -70 V
8 -68 V
9 -65 V
8 -63 V
9 -60 V
8 -57 V
8 -55 V
9 -51 V
8 -48 V
9 -46 V
8 -43 V
9 -41 V
8 -39 V
8 -36 V
9 -35 V
8 -32 V
9 -31 V
8 -30 V
9 -27 V
8 -26 V
8 -25 V
9 -24 V
8 -22 V
9 -22 V
8 -20 V
9 -19 V
8 -19 V
9 -17 V
8 -17 V
8 -16 V
9 -15 V
8 -15 V
9 -14 V
8 -13 V
9 -13 V
8 -12 V
8 -12 V
9 -11 V
8 -11 V
9 -10 V
8 -10 V
9 -9 V
8 -10 V
8 -8 V
9 -9 V
8 -7 V
9 -5 V
8 -6 V
9 85 V
8 -99 V
8 494 V
9 -491 V
8 695 V
9 -160 V
8 155 V
9 -20 V
8 -18 V
8 -17 V
9 -32 V
8 -6 V
9 -18 V
8 -39 V
9 4 V
8 -17 V
8 -17 V
9 -15 V
8 -15 V
9 -15 V
8 -15 V
9 -14 V
8 -14 V
8 -13 V
9 -13 V
8 -13 V
9 -12 V
8 -12 V
9 -12 V
8 -11 V
8 -12 V
9 -10 V
8 -11 V
9 -10 V
8 -10 V
9 -10 V
8 -9 V
8 -10 V
9 -9 V
8 -9 V
9 -8 V
8 -9 V
9 -8 V
8 -8 V
8 -8 V
9 -7 V
8 -8 V
9 -7 V
8 -7 V
9 -6 V
8 -8 V
8 -1 V
9 -11 V
8 3 V
9 -4 V
8 -12 V
9 43 V
8 -53 V
8 60 V
9 54 V
8 -140 V
9 206 V
8 26 V
9 -245 V
8 312 V
8 21 V
9 -321 V
8 325 V
9 28 V
8 -81 V
9 13 V
8 58 V
8 -10 V
9 -229 V
8 211 V
9 1 V
8 -11 V
9 -229 V
8 213 V
9 -4 V
8 -9 V
8 -22 V
9 3 V
8 -3 V
9 -7 V
8 -9 V
9 -128 V
8 114 V
8 -6 V
9 -7 V
8 -7 V
9 -18 V
8 4 V
9 -6 V
8 -6 V
8 -6 V
9 -7 V
8 -58 V
9 46 V
8 -4 V
9 -5 V
8 -8 V
8 -1 V
9 -7 V
8 -9 V
9 5 V
8 -1 V
9 -19 V
8 12 V
8 11 V
9 -34 V
8 8 V
9 43 V
8 -29 V
9 -43 V
8 77 V
8 25 V
9 -85 V
8 2 V
9 114 V
8 0 V
9 -129 V
8 48 V
8 117 V
9 0 V
8 -125 V
9 -5 V
8 139 V
9 12 V
8 -50 V
8 -205 V
9 222 V
8 31 V
9 -8 V
8 -68 V
9 -89 V
8 141 V
8 9 V
9 -8 V
8 -42 V
9 -125 V
8 148 V
9 5 V
8 -4 V
8 -14 V
9 -148 V
8 128 V
9 14 V
8 -3 V
9 -2 V
8 -11 V
8 -178 V
9 164 V
8 12 V
9 -9 V
8 -8 V
9 6 V
8 -20 V
8 -33 V
9 32 V
8 19 V
9 -4 V
8 -27 V
9 2 V
8 18 V
8 -23 V
9 -10 V
8 1 V
9 47 V
8 10 V
9 -45 V
8 -39 V
8 33 V
9 62 V
8 -14 V
9 -77 V
8 8 V
9 83 V
8 23 V
9 -34 V
8 -104 V
8 -81 V
9 210 V
8 19 V
9 -26 V
8 -103 V
9 -3 V
8 107 V
8 25 V
9 -7 V
8 -64 V
9 -131 V
8 138 V
9 53 V
8 3 V
8 -11 V
9 -50 V
8 -141 V
9 152 V
8 34 V
9 8 V
8 -84 V
8 43 V
9 -145 V
8 117 V
9 51 V
8 -4 V
9 -6 V
8 5 V
8 -23 V
9 -217 V
8 192 V
9 32 V
8 17 V
9 4 V
8 -28 V
8 -26 V
9 -100 V
8 111 V
9 32 V
8 -29 V
9 -12 V
8 35 V
8 23 V
9 -20 V
8 -187 V
9 101 V
8 -31 V
9 141 V
8 4 V
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 302 410
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -2520 translate
0 setgray
/Helvetica findfont 140 scalefont setfont
newpath
LTa
840 351 M
2529 0 V
840 351 M
0 1958 V
LTb
840 351 M
63 0 V
2466 0 R
-63 0 V
756 351 M
(0) Rshow
840 612 M
63 0 V
2466 0 R
-63 0 V
756 612 M
(1) Rshow
840 873 M
63 0 V
2466 0 R
-63 0 V
756 873 M
(2) Rshow
840 1134 M
63 0 V
2466 0 R
-63 0 V
-2550 0 R
(3) Rshow
840 1395 M
63 0 V
2466 0 R
-63 0 V
-2550 0 R
(4) Rshow
840 1656 M
63 0 V
2466 0 R
-63 0 V
-2550 0 R
(5) Rshow
840 1917 M
63 0 V
2466 0 R
-63 0 V
-2550 0 R
(6) Rshow
840 2178 M
63 0 V
2466 0 R
-63 0 V
-2550 0 R
(7) Rshow
840 351 M
0 63 V
0 1895 R
0 -63 V
840 211 M
(0) Cshow
1683 351 M
0 63 V
0 1895 R
0 -63 V
0 -2035 R
(10) Cshow
2526 351 M
0 63 V
0 1895 R
0 -63 V
0 -2035 R
(20) Cshow
3369 351 M
0 63 V
0 1895 R
0 -63 V
0 -2035 R
(30) Cshow
840 351 M
2529 0 V
0 1958 V
-2529 0 V
840 351 L
140 1330 M
currentpoint gsave translate 90 rotate 0 0 M
(v) Cshow
grestore
2104 71 M
(D) Cshow
2104 2449 M
(Fig 2) Cshow
LT0
840 351 M
8 262 V
9 4 V
8 7 V
9 10 V
8 13 V
9 20 V
8 27 V
8 40 V
9 61 V
8 98 V
9 142 V
8 155 V
9 118 V
8 77 V
8 49 V
9 30 V
8 18 V
9 9 V
8 1 V
9 -3 V
8 -8 V
8 -11 V
9 -13 V
8 -16 V
9 -17 V
8 -18 V
9 -20 V
8 -20 V
8 -21 V
9 -21 V
8 -21 V
9 -22 V
8 -22 V
9 -22 V
8 -21 V
8 -22 V
9 -21 V
8 -21 V
9 -21 V
8 -20 V
9 -20 V
8 -20 V
8 -19 V
9 -18 V
8 -19 V
9 -17 V
8 -18 V
9 -16 V
8 -17 V
9 -16 V
8 -15 V
8 -15 V
9 -15 V
8 -14 V
9 -13 V
8 -13 V
9 -13 V
8 -12 V
8 -12 V
9 -12 V
8 -11 V
9 -11 V
8 -10 V
9 -10 V
8 -10 V
8 -9 V
9 -9 V
8 -9 V
9 -8 V
8 -8 V
9 -8 V
8 -8 V
8 -7 V
9 -7 V
8 -7 V
9 -6 V
8 -6 V
9 -6 V
8 -6 V
8 -6 V
9 -5 V
8 -6 V
9 -5 V
8 -4 V
9 -5 V
8 -5 V
8 -4 V
9 -4 V
8 -4 V
9 -4 V
8 -4 V
9 -4 V
8 -3 V
8 -4 V
9 -3 V
8 -3 V
9 -3 V
8 -3 V
9 -3 V
8 -2 V
8 -3 V
9 -3 V
8 -2 V
9 -2 V
8 -3 V
9 -2 V
8 -2 V
8 -2 V
9 -2 V
8 -2 V
9 -1 V
8 -2 V
9 -2 V
8 -1 V
8 -2 V
9 -1 V
8 -2 V
9 -1 V
8 -2 V
9 -1 V
8 -1 V
8 -1 V
9 -1 V
8 -1 V
9 -1 V
8 -1 V
9 -1 V
8 -1 V
8 -1 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
8 -1 V
9 -2 V
8 -2 V
9 -1 V
8 -1 V
9 -1 V
8 2 V
8 2 V
9 3 V
8 4 V
9 4 V
8 4 V
9 2 V
8 1 V
9 -1 V
8 -2 V
8 -4 V
9 -5 V
8 -6 V
9 -5 V
8 -4 V
9 -1 V
8 2 V
8 6 V
9 9 V
8 10 V
9 12 V
8 13 V
9 11 V
8 11 V
8 9 V
9 7 V
8 5 V
9 3 V
8 0 V
9 -2 V
8 -4 V
8 -7 V
9 -9 V
8 -12 V
9 -13 V
8 -14 V
9 -15 V
8 -13 V
8 -10 V
9 -5 V
8 2 V
9 9 V
8 15 V
9 18 V
8 20 V
8 20 V
9 19 V
8 19 V
9 17 V
8 15 V
9 13 V
8 11 V
8 10 V
9 9 V
8 7 V
9 5 V
8 5 V
9 4 V
8 2 V
8 2 V
9 1 V
8 0 V
9 -1 V
8 -2 V
9 -3 V
8 -4 V
8 -6 V
9 -7 V
8 -8 V
9 -10 V
8 -12 V
9 -15 V
8 -16 V
8 -19 V
9 -21 V
8 -23 V
9 -24 V
8 -23 V
9 -22 V
8 -15 V
8 -7 V
9 5 V
8 15 V
9 20 V
8 23 V
9 23 V
8 23 V
8 20 V
9 18 V
8 15 V
9 14 V
8 11 V
9 9 V
8 7 V
8 6 V
9 5 V
8 4 V
9 2 V
8 2 V
9 1 V
8 1 V
8 1 V
9 0 V
8 -1 V
9 0 V
8 -1 V
9 -1 V
8 -1 V
9 -1 V
8 -1 V
8 -1 V
9 -1 V
8 -1 V
9 -1 V
8 0 V
9 0 V
8 0 V
8 0 V
9 0 V
8 1 V
9 0 V
8 1 V
9 1 V
8 1 V
8 1 V
9 1 V
8 0 V
9 1 V
8 1 V
9 1 V
8 1 V
8 1 V
9 0 V
8 1 V
9 1 V
8 2 V
9 1 V
8 2 V
8 2 V
9 3 V
8 3 V
9 3 V
8 3 V
9 4 V
8 3 V
8 4 V
9 4 V
8 4 V
9 4 V
8 4 V
9 4 V
8 3 V
8 3 V
9 3 V
8 3 V
9 2 V
8 2 V
9 1 V
8 1 V
LT1
840 351 M
8 262 V
9 4 V
8 8 V
9 10 V
8 16 V
9 24 V
8 36 V
8 58 V
9 107 V
8 194 V
9 132 V
8 129 V
9 97 V
8 43 V
8 6 V
9 -17 V
8 -30 V
9 -39 V
8 -42 V
9 -45 V
8 -44 V
8 -43 V
9 -41 V
8 -40 V
9 -37 V
8 -36 V
9 -33 V
8 -31 V
8 -29 V
9 -27 V
8 -25 V
9 -24 V
8 -22 V
9 -21 V
8 -19 V
8 -18 V
9 -17 V
8 -16 V
9 -15 V
8 -14 V
9 -13 V
8 -12 V
8 -12 V
9 -11 V
8 -10 V
9 -10 V
8 -9 V
9 -8 V
8 -9 V
9 -7 V
8 -8 V
8 -7 V
9 -6 V
8 -7 V
9 -6 V
8 -5 V
9 -6 V
8 -5 V
8 -5 V
9 -5 V
8 -4 V
9 -5 V
8 -4 V
9 -4 V
8 -4 V
8 -3 V
9 -4 V
8 -3 V
9 -3 V
8 -3 V
9 -3 V
8 -3 V
8 -3 V
9 -2 V
8 -3 V
9 -2 V
8 -3 V
9 -2 V
8 -2 V
8 -2 V
9 -2 V
8 -2 V
9 -2 V
8 -2 V
9 -2 V
8 -1 V
8 -2 V
9 -1 V
8 -2 V
9 -1 V
8 -2 V
9 -1 V
8 -1 V
8 -2 V
9 -1 V
8 -1 V
9 0 V
8 -2 V
9 -1 V
8 -1 V
8 1 V
9 1 V
8 -2 V
9 -3 V
8 -2 V
9 4 V
8 6 V
8 4 V
9 -4 V
8 -8 V
9 -7 V
8 6 V
9 16 V
8 17 V
8 8 V
9 -6 V
8 -18 V
9 -20 V
8 -6 V
9 20 V
8 36 V
8 33 V
9 21 V
8 3 V
9 -14 V
8 -32 V
9 -41 V
8 -29 V
8 13 V
9 49 V
8 57 V
9 47 V
8 33 V
9 17 V
8 0 V
8 -16 V
9 -33 V
8 -49 V
9 -61 V
8 -54 V
9 2 V
8 60 V
8 73 V
9 63 V
8 48 V
9 34 V
8 21 V
9 12 V
8 2 V
9 -6 V
8 -15 V
8 -25 V
9 -39 V
8 -53 V
9 -69 V
8 -75 V
9 -45 V
8 37 V
8 77 V
9 73 V
8 59 V
9 43 V
8 29 V
9 19 V
8 11 V
8 7 V
9 4 V
8 1 V
9 0 V
8 -1 V
9 -2 V
8 -5 V
8 -7 V
9 -12 V
8 -17 V
9 -26 V
8 -37 V
9 -52 V
8 -66 V
8 -75 V
9 -60 V
8 12 V
9 66 V
8 72 V
9 58 V
8 43 V
8 29 V
9 18 V
8 10 V
9 6 V
8 2 V
9 1 V
8 -1 V
8 -2 V
9 -3 V
8 -5 V
9 -4 V
8 -3 V
9 -1 V
8 0 V
8 2 V
9 3 V
8 3 V
9 3 V
8 1 V
9 0 V
8 -1 V
8 -1 V
9 1 V
8 1 V
9 2 V
8 2 V
9 -1 V
8 -5 V
8 -12 V
9 -21 V
8 -30 V
9 -43 V
8 -54 V
9 -63 V
8 -63 V
8 -37 V
9 22 V
8 56 V
9 60 V
8 52 V
9 42 V
8 31 V
8 21 V
9 13 V
8 5 V
9 -2 V
8 -6 V
9 -9 V
8 -10 V
8 -11 V
9 -8 V
8 -4 V
9 -1 V
8 2 V
9 4 V
8 6 V
8 5 V
9 4 V
8 3 V
9 0 V
8 -3 V
9 -5 V
8 -8 V
9 -10 V
8 -12 V
8 -13 V
9 -13 V
8 -13 V
9 -10 V
8 -6 V
9 0 V
8 4 V
8 10 V
9 12 V
8 13 V
9 13 V
8 12 V
9 11 V
8 9 V
8 7 V
9 5 V
8 2 V
9 1 V
8 -1 V
9 -3 V
8 -5 V
8 -6 V
9 -8 V
8 -9 V
9 -11 V
8 -10 V
9 -10 V
8 -6 V
8 -3 V
9 1 V
8 7 V
9 12 V
8 14 V
9 17 V
8 17 V
8 18 V
9 17 V
8 16 V
9 15 V
8 13 V
9 11 V
8 10 V
8 8 V
9 7 V
8 6 V
9 4 V
8 4 V
9 3 V
8 2 V
LT3
840 351 M
8 262 V
9 4 V
8 8 V
9 11 V
8 16 V
9 24 V
8 37 V
8 61 V
9 114 V
8 202 V
9 3 V
8 -60 V
9 -19 V
8 -18 V
8 -21 V
9 -21 V
8 -23 V
9 -22 V
8 -21 V
9 -20 V
8 -20 V
8 -18 V
9 -17 V
8 -17 V
9 -15 V
8 -14 V
9 -14 V
8 -12 V
8 -12 V
9 -11 V
8 -11 V
9 -9 V
8 -10 V
9 -9 V
8 -8 V
8 -8 V
9 -7 V
8 -7 V
9 -7 V
8 -7 V
9 -6 V
8 -5 V
8 -6 V
9 -5 V
8 -5 V
9 -5 V
8 -5 V
9 -4 V
8 -5 V
9 -4 V
8 -4 V
8 -3 V
9 -4 V
8 -3 V
9 -4 V
8 -3 V
9 -3 V
8 -3 V
8 -3 V
9 -3 V
8 -2 V
9 -3 V
8 -2 V
9 -3 V
8 -2 V
8 -2 V
9 -3 V
8 -2 V
9 -2 V
8 -2 V
9 -2 V
8 -2 V
8 -1 V
9 -2 V
8 -2 V
9 -1 V
8 -2 V
9 -2 V
8 -1 V
8 -1 V
9 -2 V
8 -1 V
9 -2 V
8 -1 V
9 -1 V
8 -1 V
8 -1 V
9 -1 V
8 -1 V
9 -2 V
8 -1 V
9 0 V
8 0 V
8 -2 V
9 -1 V
8 1 V
9 3 V
8 -3 V
9 -4 V
8 0 V
8 9 V
9 7 V
8 -4 V
9 -12 V
8 -4 V
9 16 V
8 23 V
8 12 V
9 -9 V
8 -27 V
9 -19 V
8 18 V
9 45 V
8 40 V
8 16 V
9 -12 V
8 -40 V
9 -52 V
8 -16 V
9 52 V
8 72 V
8 57 V
9 32 V
8 3 V
9 -24 V
8 -53 V
9 -76 V
8 -65 V
8 29 V
9 91 V
8 86 V
9 63 V
8 37 V
9 17 V
8 -1 V
8 -20 V
9 -41 V
8 -66 V
9 -91 V
8 -93 V
9 2 V
8 100 V
8 99 V
9 73 V
8 48 V
9 29 V
8 16 V
9 6 V
8 1 V
9 -6 V
8 -12 V
8 -23 V
9 -37 V
8 -58 V
9 -83 V
8 -103 V
9 -73 V
8 58 V
8 105 V
9 85 V
8 59 V
9 36 V
8 20 V
9 11 V
8 4 V
8 1 V
9 -1 V
8 -1 V
9 -1 V
8 0 V
9 0 V
8 -1 V
8 -4 V
9 -7 V
8 -11 V
9 -19 V
8 -32 V
9 -51 V
8 -73 V
8 -92 V
9 -82 V
8 15 V
9 88 V
8 84 V
9 62 V
8 40 V
8 21 V
9 10 V
8 2 V
9 -1 V
8 0 V
9 0 V
8 -1 V
8 -3 V
9 -6 V
8 -9 V
9 -9 V
8 -7 V
9 -2 V
8 3 V
8 7 V
9 8 V
8 8 V
9 5 V
8 0 V
9 -2 V
8 -4 V
8 -4 V
9 0 V
8 4 V
9 9 V
8 10 V
9 9 V
8 3 V
8 -5 V
9 -17 V
8 -31 V
9 -46 V
8 -62 V
9 -74 V
8 -76 V
8 -47 V
9 28 V
8 69 V
9 70 V
8 61 V
9 48 V
8 35 V
8 21 V
9 10 V
8 1 V
9 -7 V
8 -14 V
9 -17 V
8 -20 V
8 -18 V
9 -13 V
8 -6 V
9 3 V
8 8 V
9 12 V
8 12 V
8 10 V
9 8 V
8 4 V
9 2 V
8 -2 V
9 -6 V
8 -10 V
9 -13 V
8 -16 V
8 -19 V
9 -20 V
8 -20 V
9 -17 V
8 -10 V
9 0 V
8 9 V
8 15 V
9 19 V
8 19 V
9 18 V
8 16 V
9 13 V
8 11 V
8 8 V
9 5 V
8 2 V
9 0 V
8 -3 V
9 -4 V
8 -5 V
8 -7 V
9 -9 V
8 -12 V
9 -14 V
8 -15 V
9 -16 V
8 -13 V
8 -8 V
9 1 V
8 8 V
9 16 V
8 19 V
9 21 V
8 23 V
8 21 V
9 21 V
8 19 V
9 17 V
8 14 V
9 12 V
8 9 V
8 7 V
9 5 V
8 5 V
9 4 V
8 5 V
9 4 V
8 4 V
LT4
840 1134 M
8 263 V
9 4 V
8 7 V
9 11 V
8 16 V
9 25 V
8 38 V
8 64 V
9 121 V
8 195 V
9 -153 V
8 -165 V
9 -74 V
8 -44 V
8 -30 V
9 -22 V
8 -17 V
9 -13 V
8 -12 V
9 -9 V
8 -8 V
8 -8 V
9 -6 V
8 -5 V
9 -6 V
8 -4 V
9 -4 V
8 -4 V
8 -4 V
9 -3 V
8 -3 V
9 -3 V
8 -3 V
9 -2 V
8 -3 V
8 -2 V
9 -2 V
8 -2 V
9 -2 V
8 -2 V
9 -1 V
8 -2 V
8 -2 V
9 -1 V
8 -1 V
9 -2 V
8 -1 V
9 -1 V
8 -2 V
9 -1 V
8 -1 V
8 -1 V
9 -1 V
8 -1 V
9 -1 V
8 -1 V
9 -1 V
8 -1 V
8 -1 V
9 -1 V
8 -1 V
9 -1 V
8 0 V
9 -1 V
8 -1 V
8 1 V
9 -2 V
8 49 V
9 77 V
8 33 V
9 567 V
8 -559 V
8 568 V
9 -369 V
8 -98 V
9 311 V
8 -497 V
9 -14 V
8 -24 V
8 -35 V
9 104 V
8 -110 V
9 -2 V
8 153 V
9 -156 V
8 -1 V
8 5 V
9 -6 V
8 -1 V
9 -1 V
8 0 V
9 -1 V
8 -1 V
8 0 V
9 -1 V
8 -1 V
9 0 V
8 -1 V
9 0 V
8 -1 V
8 -1 V
9 0 V
8 -1 V
9 0 V
8 -1 V
9 0 V
8 -1 V
8 0 V
9 0 V
8 -1 V
9 0 V
8 -1 V
9 0 V
8 0 V
8 -1 V
9 2 V
8 -1 V
9 8 V
8 -7 V
9 32 V
8 -35 V
8 90 V
9 -72 V
8 129 V
9 21 V
8 -64 V
9 262 V
8 -241 V
8 285 V
9 78 V
8 -490 V
9 499 V
8 -18 V
9 -440 V
8 352 V
8 -51 V
9 -78 V
8 29 V
9 -104 V
8 165 V
9 -42 V
8 -204 V
8 4 V
9 348 V
8 -352 V
9 -62 V
8 14 V
9 388 V
8 -394 V
9 -35 V
8 3 V
8 94 V
9 -63 V
8 -44 V
9 -4 V
8 7 V
9 356 V
8 -356 V
8 -12 V
9 -1 V
8 3 V
9 88 V
8 -80 V
9 -14 V
8 6 V
8 -2 V
9 2 V
8 245 V
9 -248 V
8 17 V
9 20 V
8 -44 V
8 60 V
9 38 V
8 -94 V
9 104 V
8 27 V
9 -131 V
8 147 V
8 69 V
9 -138 V
8 74 V
9 139 V
8 -56 V
9 -202 V
8 283 V
8 23 V
9 -126 V
8 22 V
9 105 V
8 -4 V
9 -112 V
8 91 V
8 -22 V
9 -8 V
8 30 V
9 -2 V
8 -71 V
9 -35 V
8 70 V
8 -232 V
9 186 V
8 -85 V
9 5 V
8 120 V
9 40 V
8 -169 V
8 -50 V
9 8 V
8 104 V
9 99 V
8 -195 V
9 -48 V
8 4 V
8 31 V
9 202 V
8 -150 V
9 -90 V
8 -27 V
9 33 V
8 32 V
8 197 V
9 -180 V
8 -19 V
9 -45 V
8 -25 V
9 88 V
8 72 V
8 -7 V
9 -107 V
8 85 V
9 -4 V
8 -114 V
9 60 V
8 138 V
8 40 V
9 -188 V
8 5 V
9 135 V
8 16 V
9 -66 V
8 -145 V
8 264 V
9 -20 V
8 -23 V
9 -130 V
8 37 V
9 92 V
8 -9 V
9 9 V
8 -129 V
8 260 V
9 -145 V
8 -28 V
9 19 V
8 -31 V
9 0 V
8 14 V
8 -39 V
9 10 V
8 81 V
9 -219 V
8 186 V
9 -70 V
8 -33 V
8 17 V
9 82 V
8 -196 V
9 159 V
8 -70 V
9 5 V
8 246 V
8 -206 V
9 -13 V
8 80 V
9 -81 V
8 -64 V
9 -20 V
8 72 V
8 80 V
9 3 V
8 -78 V
9 -26 V
8 71 V
9 -27 V
8 -54 V
8 -5 V
9 161 V
8 10 V
9 -80 V
8 -93 V
9 -55 V
8 124 V
8 39 V
9 21 V
8 -4 V
9 -91 V
8 308 V
9 -234 V
8 -1 V
LT0
840 612 M
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
840 1395 M
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
currentpoint stroke M
9 0 V
8 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 302 410
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -2520 translate
0 setgray
/Helvetica findfont 140 scalefont setfont
newpath
LTa
840 351 M
2529 0 V
840 351 M
0 1958 V
LTb
840 351 M
63 0 V
2466 0 R
-63 0 V
756 351 M
(0) Rshow
840 841 M
63 0 V
2466 0 R
-63 0 V
756 841 M
(0.1) Rshow
840 1330 M
63 0 V
2466 0 R
-63 0 V
-2550 0 R
(0.2) Rshow
840 1820 M
63 0 V
2466 0 R
-63 0 V
-2550 0 R
(0.3) Rshow
840 2309 M
63 0 V
2466 0 R
-63 0 V
-2550 0 R
(0.4) Rshow
840 351 M
0 63 V
0 1895 R
0 -63 V
840 211 M
(0) Cshow
1683 351 M
0 63 V
0 1895 R
0 -63 V
0 -2035 R
(50) Cshow
2526 351 M
0 63 V
0 1895 R
0 -63 V
0 -2035 R
(100) Cshow
3369 351 M
0 63 V
0 1895 R
0 -63 V
0 -2035 R
(150) Cshow
840 351 M
2529 0 V
0 1958 V
-2529 0 V
840 351 L
140 1330 M
currentpoint gsave translate 90 rotate 0 0 M
(P\(n\)) Cshow
grestore
2104 71 M
(n) Cshow
2104 2449 M
(Figure 3) Cshow
LT0
840 543 M
17 -87 V
17 -32 V
17 -16 V
16 -10 V
17 -7 V
17 -5 V
17 -3 V
17 -3 V
17 -3 V
17 -2 V
16 -1 V
17 -2 V
17 -1 V
17 -1 V
17 -1 V
17 0 V
17 -1 V
16 -1 V
17 0 V
17 -1 V
17 0 V
17 0 V
17 -1 V
17 0 V
17 0 V
16 -1 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 -1 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 1 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 1 V
17 0 V
17 0 V
17 1 V
16 0 V
17 1 V
17 0 V
17 1 V
17 1 V
17 1 V
17 1 V
16 1 V
17 2 V
17 2 V
17 2 V
17 3 V
17 3 V
17 4 V
17 4 V
16 5 V
17 6 V
17 6 V
17 6 V
17 7 V
17 8 V
17 7 V
16 8 V
17 8 V
17 7 V
17 8 V
17 6 V
17 6 V
17 4 V
16 3 V
17 2 V
17 0 V
17 -1 V
17 -2 V
17 -5 V
17 -5 V
16 -7 V
17 -7 V
17 -8 V
17 -9 V
17 -9 V
17 -9 V
17 -9 V
16 -9 V
17 -8 V
17 -7 V
17 -7 V
17 -6 V
17 -6 V
17 -4 V
16 -4 V
17 -4 V
17 -2 V
17 -3 V
17 -1 V
17 -2 V
17 -1 V
16 -1 V
17 0 V
17 -1 V
17 0 V
17 0 V
17 -1 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
LT1
840 400 M
17 -13 V
17 3 V
17 16 V
16 69 V
17 270 V
17 697 V
17 685 V
17 -599 V
992 504 L
17 -153 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1
